Class-Aware PillarMix: Can Mixed Sample Data Augmentation Enhance 3D Object Detection with Radar Point Clouds?

Due to the significant effort required for data collection and annotation in 3D perception tasks, mixed sample data augmentation (MSDA) has been widely studied to generate diverse training samples by mixing existing data. Recently, many MSDA techniques have been developed for point clouds, but they mainly target LiDAR data, leaving their application to radar point clouds largely unexplored. In this paper, we examine the feasibility of applying existing MSDA methods to radar point clouds and identify several challenges in adapting these techniques. These obstacles stem from the radar's irregular angular distribution, deviations from a single-sensor polar layout in multi-radar setups, and point sparsity. To address these issues, we propose Class-Aware PillarMix (CAPMix), a novel MSDA approach that applies MixUp at the pillar level in 3D point clouds, guided by class labels. Unlike methods that rely a single mix ratio to the entire sample, CAPMix assigns an independent ratio to each pillar, boosting sample diversity. To account for the density of different classes, we use class-specific distributions: for dense objects (e.g., large vehicles), we skew ratios to favor points from another sample, while for sparse objects (e.g., pedestrians), we sample more points from the original. This class-aware mixing retains critical details and enriches each sample with new information, ultimately generating more diverse training data. Experimental results demonstrate that our method not only significantly boosts performance but also outperforms existing MSDA approaches across two datasets (Bosch Street and K-Radar). We believe that this straightforward yet effective approach will spark further investigation into MSDA techniques for radar data.

==> figs/leading.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.82745,0.82745}%
%
\begin{tikzpicture}
\pgfplotsset{
		every axis/.append style={
			font=\axisfont % Universal font size
		}
	}
\begin{axis}[%
width=5.119in,
height=3.05in,
at={(0.603in,0.54in)},
scale only axis,
axis lines=box,
xmin=4.9,
xmax=50,
xtick={ 5, 10, 25, 50},
xlabel style={font=\bfseries\color{white!15!black}\axisfont},
xlabel={Data Portion (\%)},
ymin=30.09,
ymax=50,
ytick={30, 35, 40, 45, 50},
ylabel style={font=\bfseries\color{white!15!black}\axisfont},
ylabel={$\text{mAP}_{\text{BEV}}\text{ (\%)}$},
axis background/.style={fill=mycolor1},
xtick pos=left,
ytick pos=left,
xmajorgrids,
ymajorgrids,
major grid style={line width=2pt, draw=black!50},
% axis x line*=bottom,
% axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\axisfont}
]
\addplot [color=blue, line width=\linesize, mark=*, mark options={solid, fill=blue, blue}, mark size=\markersize]
  table[row sep=crcr]{%
5	32.09\\
10	36.79\\
25	40.67\\
50	43.3\\
};
\addlegendentry{w/o MSDA}

\addplot [color=orange, line width=\linesize, mark=square*, mark options={solid, fill=orange, orange}, mark size=\markersize]
  table[row sep=crcr]{%
5	35.46\\
10	39.4\\
25	42.82\\
50	45.74\\
};
\addlegendentry{CAPMix}

\addplot [color=red, line width=\linesize, forget plot]
  table[row sep=crcr]{%
5	45.73\\
50	45.73\\
};
\node[left, align=right, inner sep=0, font=\bfseries\color{red}\axisfont]
at (axis cs:45,46.73) {100\% Data Result};

% \addplot [color=gray, dashed, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 5	32.09\\
% 5	32.09\\
% \\
% 5	36.79\\
% 10	36.79\\
% \\
% 10	30.09\\
% 10	36.79\\
% \\
% 5	40.67\\
% 25	40.67\\
% \\
% 25	30.09\\
% 25	40.67\\
% \\
% 5	43.3\\
% 50	43.3\\
% \\
% 50	30.09\\
% 50	43.3\\
% \\
% 5	35.46\\
% 5	35.46\\
% \\
% 5	30.09\\
% 5	35.46\\
% \\
% 5	39.4\\
% 10	39.4\\
% \\
% 10	30.09\\
% 10	39.4\\
% \\
% 5	42.82\\
% 25	42.82\\
% \\
% 25	30.09\\
% 25	42.82\\
% \\
% 5	45.74\\
% 50	45.74\\
% \\
% 50	30.09\\
% 50	45.74\\
% };
\end{axis}
\end{tikzpicture}%
